The color dipole picture for prompt photon production in $pp$ and $pPb$ collisions at the CERN-LHC

A study on the prompt photon production within the QCD color dipole picture with emphasis in $pp$ and $pA$ collisions at the LHC energy regimes is performed. We present predictions for the differential cross section as a function of photon transverse momentum at different rapidity bins considering updated phenomenological color dipole models, which take into account the QCD gluon saturation physics. The results are directly compared to the recent experimental measurements provided by CMS and ATLAS Collaborations, showing a reasonable agreement in all rapidity bins with no free parameters. Special attention is given to the IPSAT model given its good description of the data in all rapidity bins from low- to high-$p_{T}$ ranges. As a result, a free-parameter approach has succeeded in describing the LHC data for prompt photon production, while new predictions for the 13-TeV data is presented in view of new data to confirm such prospect.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

